Efficient fiber in-line single photon source based on colloidal single quantum dots on an optical nanofiber

We demonstrate a fiber in-line single photon source based on a hybrid system of colloidal single quantum dots deposited on an optical nanofiber and cooled down to cryogenic temperature (3.7 K). We show that a charged state (trion) of the single quantum dot exhibits a photo-stable emission of single photons with high quantum efficiency, narrow linewidth (3 meV FWHM) and fast decay time ($10.0\pm0.5$ ns). The single photons are efficiently coupled to the guided modes of the nanofiber and eventually to a single mode optical fiber. The brightness (efficiency) of the single photon source is estimated to be $16\pm2\%$ with a maximum photon count rate of $1.6\pm0.2$ MHz and a high single photon purity ($g^2(0)=0.11\pm0.02$). The device can be easily integrated to the fiber networks paving the way for potential applications in quantum networks.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

